A Simple Dynamic Model for Aggressive, Near-Limits Trajectory Planning

In normal on-road situations, autonomous vehicles will be expected to have smooth trajectories with relatively little demand on the vehicle dynamics to ensure passenger comfort and driving safety. However, the occurrence of unexpected events may require vehicles to perform aggressive maneuvers, near the limits of their dynamic capacities. In order to ensure the occupant's safety in these situations, the ability to plan controllable but near-limits trajectories will be of very high importance. One of the main issues in planning aggressive maneuvers lies in the high complexity of the vehicle dynamics near the handling limits, which effectively makes state-of-the-art methods such as Model Predictive Control difficult to use. This article studies a highly precise model of the vehicle body to derive a simpler, constrained second-order integrator dynamic model which remains precise even near the handling limits of the vehicle. Preliminary simulation results indicate that our model provides better accuracy without increasing computation time compared to a more classical kinematic bicycle model. The proposed model can find applications for contingency planning, which may require aggressive maneuvers, or for trajectory planning at high speed, for instance in racing applications.

==> figures/alphabeta.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$v_{x,0}$ (\SI{}{\meter \per \second}),
	ylabel=\SI{}{\meter \per \second\squared}
%	no markers
]

\addplot [blue,draw=none,mark=square*] coordinates {(5,9.396) (10,9.4007) (20,9.3184) (30,9.0878) (40,8.7073) (50,8.2024)} node [below] {$-a_X^{min}$};
\addplot [red,draw=none,mark=square*] coordinates {(5,4.2295) (10,4.1631) (20,4.0983) (30,4.0254) (40,3.9422) (50,3.7908)} node [above] {$a_X^{max}$};
\addplot [blue,dashed,thick,domain=5:50,variable=\t] {9.3+0.013*t-0.00072*t*t};
\addplot [red,dashed,thick,domain=5:50,variable=\t] {4.3-0.009*t};

%\legend{$\alpha$, $\beta$}

\end{axis}
\end{tikzpicture}

==> figures/approx.tikz <==
\begin{tikzpicture}
\begin{axis}[
ticks = none,
axis lines=middle,
	xmin=-8, xmax=6.5,
	ymin=-7, ymax=7.5,
	xlabel=$a_X$,
	xlabel style={
%		at={(ticklabel cs:1)},
		anchor=south,
	},%
	ylabel=$a_Y$,
%	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
]

\addplot+[black,mark=none] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxay.csv};
%\addplot+[red,very thick,mark=none] table [x index={0}, y index={1},col sep=comma,select coords between index={80}{480}] {data/feasible20msaxay.csv};
%\addplot+[green!50!black,very thick,mark=none] table [x index={0}, y index={1},col sep=comma,select coords between index={650}{833}] {data/feasible20msaxay.csv};
\addplot+[blue,thick,mark=*, mark options={blue}] coordinates { (-4.9,-5.5) (-4.9,5.5) (2.39,5.36) (4.1,0) (2.39,-5.36) (-4.9,-5.5) };
\node [blue, mark options={blue}, above] at (axis cs:-1,0) {$\mathcal P_{XY}$};
\node [blue, mark options={blue}, below right] at (axis cs:-4.9,5.5) {A};
\node [blue, mark options={blue}, below left] at (axis cs:2.39,5.36) {B};
\node [blue, mark options={blue}, below right] at (axis cs:4.1,0) {C};
\node [blue, mark options={blue}, above left] at (axis cs:2.39,-5.36) {D};
\node [blue, mark options={blue}, above right] at (axis cs:-4.9,-5.5) {E};

\end{axis}
\end{tikzpicture}

==> figures/axay-fullvy.tikz <==
\pgfplotsset{
	
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.22cm,0cm)        %% default is (0.3cm,0cm)
			(0.44cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,solid] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axay-10ms.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axay-20ms.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axay-30ms.csv};
\addplot+[col3,thick,fill=col4,fill opacity=0.2,dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axay-40ms.csv};
\addplot+[col3,thick,fill=col5,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axay-50ms.csv};
\addplot [red, solid, domain=63.5:296.5, samples=100,variable=\t] ({9.4143*cos(t)}, {9.0129*sin(t)});
\draw [red, solid] (axis cs:9.4143*0.447,9.0129*0.894) -- (axis cs:9.4143*0.447,-9.0129*0.894);

\legend{\hspace{-.6cm}$v_x$ (\SI{}{\meter/\second}) :\hspace{0.8cm},$10$\hspace{0.2cm} ,$20$\hspace{0.2cm},$30$\hspace{0.2cm},$40$\hspace{0.2cm} ,$50$\hspace{0.2cm}}

\end{axis}
\end{tikzpicture}

==> figures/axay-vy.tikz <==
\pgfplotsset{
	
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.22cm,0cm)        %% default is (0.3cm,0cm)
			(0.44cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,densely dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/vy000-feasible20msaxaynewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/vy010-feasible20msaxaynewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/vy020-feasible20msaxaynewb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/vy050-feasible20msaxaynewb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/vy100-feasible20msaxaynewb.csv};

\legend{\hspace{-.6cm}$\frac{v_y}{v_x}$ :\hspace{0.8cm},$0$\hspace{0.2cm} ,$0.1$\hspace{0.2cm} ,$0.2$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $1$}

\end{axis}
\end{tikzpicture}

==> figures/axay.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]


\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible2msaxaynewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible5msaxaynewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaynewb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible50msaxaynewb.csv};

\legend{\hspace{-.6cm}$v_x$ (\SI{}{\meter/\second}) :\hspace{0.8cm},$2$\hspace{0.2cm} ,$5$\hspace{0.2cm} ,$20$\hspace{0.2cm} , $50$}

\end{axis}
\end{tikzpicture}

==> figures/axayaw-fullvy.tikz <==
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
ylabel=$a_\psi$ (\SI{}{\meter \per \second\squared}),
legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,solid] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axapsi-10ms.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axapsi-20ms.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axapsi-30ms.csv};
\addplot+[col3,thick,fill=col4,fill opacity=0.2,dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axapsi-40ms.csv};
\addplot+[col3,thick,fill=col5,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-axapsi-50ms.csv};

%\legend{\hspace{-.6cm}$\frac{v_y}{v_x}$ :\hspace{0.8cm},$0$\hspace{0.2cm} ,$0.1$\hspace{0.2cm} ,$0.2$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $1$}

\end{axis}
\end{tikzpicture}

==> figures/axayaw-vy.tikz <==
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
ylabel=$a_\psi$ (\SI{}{\meter \per \second\squared}),
legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,densely dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/vy000-feasible20msaxapsinewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/vy010-feasible20msaxapsinewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/vy020-feasible20msaxapsinewb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/vy050-feasible20msaxapsinewb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/vy100-feasible20msaxapsinewb.csv};

%\legend{\hspace{-.6cm}$\frac{v_y}{v_x}$ :\hspace{0.8cm},$0$\hspace{0.2cm} ,$0.1$\hspace{0.2cm} ,$0.2$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $1$}

\end{axis}
\end{tikzpicture}

==> figures/axayaw.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_\psi$ (\SI{}{\radian \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]


\addplot+[col1,thick,fill=col1,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible2msaxapsinewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible5msaxapsinewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxapsinewb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible50msaxapsinewb.csv};

%\legend{\SI{2}{\meter\per \second},\SI{5}{\meter\per \second},\SI{20}{\meter\per \second},\SI{50}{\meter\per \second}}

\end{axis}
\end{tikzpicture}

==> figures/axayawmu.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_\psi$ (\SI{}{\radian \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]

\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxapsinewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxapsimu0.7newb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxapsimu0.5newb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxapsimu0.3newb.csv};

%\legend{\SI{2}{\meter\per \second},\SI{5}{\meter\per \second},\SI{20}{\meter\per \second},\SI{50}{\meter\per \second}}

\end{axis}
\end{tikzpicture}

==> figures/axaymu.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers
]

\addlegendimage{empty legend}
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu1newb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu0.7newb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu0.5newb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu0.3newb.csv};

\legend{\hspace{-.6cm}$\mu$ :\hspace{0.2cm} , $1$\hspace{0.2cm} , $0.7$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $0.3$}

\end{axis}
\end{tikzpicture}

==> figures/axaypointsmu03.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south}
]

\addplot+[mark=none,blue,thick,fill=blue!20,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu0.3newb.csv};
\addplot+[mark=*,mark options={fill=blue},blue,only marks,mark size=0.1] table [x index={0}, y index={1},col sep=comma] {data/axaypointsmu03-newb.csv};

\end{axis}
\end{tikzpicture}

==> figures/axaypointsmu1.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_X$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south}
]

\addplot+[mark=none,blue,thick,fill=blue!20,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible20msaxaymu1newb.csv};
\addplot+[mark=*,mark options={fill=blue},blue,only marks,mark size=0.1] table [x index={0}, y index={1},col sep=comma] {data/axaypointsmu1-newb.csv};

\end{axis}
\end{tikzpicture}

==> figures/ayayaw-fullvy.tikz <==
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
xlabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
ylabel=$a_\psi$ (\SI{}{\meter \per \second\squared}),
legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,solid] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-ayapsi-10ms.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-ayapsi-20ms.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-ayapsi-30ms.csv};
\addplot+[col3,thick,fill=col4,fill opacity=0.2,dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-ayapsi-40ms.csv};
\addplot+[col3,thick,fill=col5,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/fullvy-feasible-ayapsi-50ms.csv};

%\legend{\hspace{-.6cm}$\frac{v_y}{v_x}$ :\hspace{0.8cm},$0$\hspace{0.2cm} ,$0.1$\hspace{0.2cm} ,$0.2$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $1$}

\end{axis}
\end{tikzpicture}

==> figures/ayayaw-vy.tikz <==
\begin{tikzpicture}
%\definecolor{col1}{rgb:Hsb}{0,1,1}
%\definecolor{col2}{rgb:Hsb}{40,1,0.6}
%\definecolor{col3}{rgb:Hsb}{120,1,0.7}
%\definecolor{col4}{rgb:Hsb}{240,1,0.6}
%\definecolor{col5}{rgb:Hsb}{330,1,0.8}

\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
xlabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
ylabel=$a_\psi$ (\SI{}{\meter \per \second\squared}),
legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
no markers
]

\addlegendimage{empty legend}
\addplot+[col1,thick,fill=col1,fill opacity=0.2,densely dashdotdotted] table [x index={0}, y index={1},col sep=comma] {data/vy000-feasible20msayapsinewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/vy010-feasible20msayapsinewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/vy020-feasible20msayapsinewb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/vy050-feasible20msayapsinewb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/vy100-feasible20msayapsinewb.csv};

%\legend{\hspace{-.6cm}$\frac{v_y}{v_x}$ :\hspace{0.8cm},$0$\hspace{0.2cm} ,$0.1$\hspace{0.2cm} ,$0.2$\hspace{0.2cm} , $0.5$\hspace{0.2cm} , $1$}

\end{axis}
\end{tikzpicture}

==> figures/ayayaw.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_\psi$ (\SI{}{\radian \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers,
	reverse legend
]


\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible50msayapsinewb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msayapsinewb.csv};
\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible5msayapsinewb.csv};
\addplot+[col1,thick,fill=col1,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible2msayapsinewb.csv};

%\legend{\SI{50}{\meter\per \second},\SI{20}{\meter\per \second},\SI{5}{\meter\per \second},\SI{2}{\meter\per \second}}

\end{axis}
\end{tikzpicture}

==> figures/ayayawmu.tikz <==

\begin{tikzpicture}
\begin{axis}[
%	xmin=1, xmax=19,
%	ymin=0, ymax=1,
	xlabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	ylabel=$a_\psi$ (\SI{}{\radian \per \second\squared}),
	legend style={draw=none,legend columns=-1, at={(0.5,1.1)}, anchor=south},
	no markers,
	reverse legend
]

\addplot+[col2,thick,fill=col2,fill opacity=0.2,dashdotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msayapsimu1newb.csv};
\addplot+[col3,thick,fill=col3,fill opacity=0.2,dotted] table [x index={0}, y index={1},col sep=comma] {data/feasible20msayapsimu0.7newb.csv};
\addplot+[col4,thick,fill=col4,fill opacity=0.2,dashed] table [x index={0}, y index={1},col sep=comma] {data/feasible20msayapsimu0.5newb.csv};
\addplot+[col5,thick,fill=col5,fill opacity=0.2] table [x index={0}, y index={1},col sep=comma] {data/feasible20msayapsimu0.3newb.csv};

%\legend{$\mu = 0.3$, $\mu = 0.5$, $\mu = 0.7$, $\mu = 1$}

\end{axis}
\end{tikzpicture}

==> figures/carmodel.tikz <==
\def\lr{-3.5};
\def\lf{2.5};
\def\rw{1.5};
\def\lw{1.5};
\def\delta{30};
\tikzstyle{helpline}=[blue!50];
\tikzstyle{force}=[red,thick,->,>=latex];
\begin{tikzpicture}

\fill  (\lr-\rw/2,\lw) rectangle +(\rw,0.5);
\fill  (\lr-\rw/2,-1.5) rectangle +(\rw,-0.5);

\begin{scope}[rotate around={\delta:(\lf,\lw)}] 
\fill (\lf-\rw/2,\lw) rectangle +(\rw,0.5);
\draw [dashed,black!80] (\lf,\lw+0.25) -- +(2,0);
\draw [force] (\lf,\lw+0.25) -- +(1,0);
\node [above,red] at (\lf+1,\lw+0.25) {$F_{xp_1}$};
\draw [force] (\lf,\lw+0.25) -- +(0,0.5);
\node [above,red] at (\lf,\lw+0.75) {$F_{yp_1}$};
\end{scope};

\begin{scope}[rotate around={\delta:(\lf,-\lw)}] 
\fill (\lf-\rw/2,-\lw) rectangle +(\rw,-0.5);
\draw [force] (\lf,-\lw-0.25) -- +(1,0);
\node [right,red] at (\lf+1,-\lw-0.25) {$F_{xp_1}$};
\draw [force] (\lf,-\lw-0.25) -- +(0,0.5);
\node [left,red] at (\lf,-\lw+0.25) {$F_{yp_1}$};
\end{scope};
%\fill [rotate around={\delta:(\lf,-\lw)}] (\lf-\rw/2,-\lw) rectangle +(\rw,-0.5);


\draw (\lf,\lw) -- (\lf,-1.5);
\draw (\lr,\lw) -- (\lr,-1.5);
\draw (\lf, 0) -- (\lr,0);

\fill (0,0) circle (0.1);
\node [below left] at (0,0) {CoM};

\draw [<->,helpline] (\lf,-\lw/2) -- (0,-\lw/2);
\node [below,helpline] at (\lf/2,-\lw/2) {$l_f$};
\draw [<->,helpline] (0,-\lw/2) -- (\lr,-\lw/2);
\node [below,helpline] at (\lr/2,-\lw/2) {$l_r$};

\draw [dashed,black,->,>=latex] (-5,0) -- (5,0);
\node [right] at (5,0) {$\vec x$};
\draw [dashed,black,->,>=latex] (0,-2) -- (0,3);
\node [right] at (0,3) {$\vec y$};

\end{tikzpicture}

==> figures/carmodel.tikz.preview.tex <==
%& C:\Users\Florent\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
\def\lr{-3.5};
\def\lf{2.5};
\def\rw{1.5};
\def\lw{1.5};
\def\delta{30};
\tikzstyle{helpline}=[blue!50];
\tikzstyle{force}=[red,thick,->,>=latex];
\begin{tikzpicture}

\fill  (\lr-\rw/2,\lw) rectangle +(\rw,0.5);
\fill  (\lr-\rw/2,-1.5) rectangle +(\rw,-0.5);

\begin{scope}[rotate around={\delta:(\lf,\lw)}] 
\fill (\lf-\rw/2,\lw) rectangle +(\rw,0.5);
\draw [dashed,black!80] (\lf,\lw+0.25) -- +(2,0);
\draw [force] (\lf,\lw+0.25) -- +(1,0);
\node [above,red] at (\lf+1,\lw+0.25) {$F_{xp_1}$};
\draw [force] (\lf,\lw+0.25) -- +(0,0.5);
\node [above,red] at (\lf,\lw+0.75) {$F_{yp_1}$};
\end{scope};

\begin{scope}[rotate around={\delta:(\lf,-\lw)}] 
\fill (\lf-\rw/2,-\lw) rectangle +(\rw,-0.5);
\draw [force] (\lf,-\lw-0.25) -- +(1,0);
\node [right,red] at (\lf+1,-\lw-0.25) {$F_{xp_1}$};
\draw [force] (\lf,-\lw-0.25) -- +(0,0.5);
\node [left,red] at (\lf,-\lw+0.25) {$F_{yp_1}$};
\end{scope};
%\fill [rotate around={\delta:(\lf,-\lw)}] (\lf-\rw/2,-\lw) rectangle +(\rw,-0.5);


\draw (\lf,\lw) -- (\lf,-1.5);
\draw (\lr,\lw) -- (\lr,-1.5);
\draw (\lf, 0) -- (\lr,0);

\fill (0,0) circle (0.1);
\node [below left] at (0,0) {CoM};

\draw [<->,helpline] (\lf,-\lw/2) -- (0,-\lw/2);
\node [below,helpline] at (\lf/2,-\lw/2) {$l_f$};
\draw [<->,helpline] (0,-\lw/2) -- (\lr,-\lw/2);
\node [below,helpline] at (\lr/2,-\lw/2) {$l_r$};

\draw [dashed,black,->,>=latex] (-5,0) -- (5,0);
\node [right] at (5,0) {$\vec x$};
\draw [dashed,black,->,>=latex] (0,-2) -- (0,3);
\node [right] at (0,3) {$\vec y$};


\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}


==> figures/comperr.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=600,
	ymin=0, ymax=1, 
	xlabel=Longitudinal position (\SI{}{\meter}),
	ylabel=Lat. error (\SI{}{\meter}),
	legend style={draw=none,legend columns=3, at={(0.5,1.1)}, anchor=south},
]

%\addplot+[black, densely dotted,mark=none] table [x index={7}, y index={4},col sep=comma] {data/simtraj-sl-noobs.csv};
\addplot+[mark=*, mark repeat={100}] table [x index={7}, y index={8}, each nth point=10,col sep=comma] {data/simtraj-sl-noobs.csv};
\addplot+[mark=square*, mark repeat={100}] table [x index={7}, y index={8}, each nth point=10,col sep=comma] {data/simtraj-bic-noobs.csv};
%\addplot+[red,mark=square*, mark repeat={100}] table [x index={7}, y expr={sqrt(\thisrowno{1}^2+\thisrowno{3}^2)},col sep=comma, each nth point=10] {data/simtraj-sl-obs.csv};

\legend{Proposed,Kinematic,Kin. (opt)}

\end{axis}
\end{tikzpicture}

==> figures/compspeed.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=600,
	ymin=0, ymax=35, 
	xlabel=Longitudinal position (\SI{}{\meter}),
	ylabel=Speed (\SI{}{\meter/\second}),
	legend style={draw=none,legend columns=3, at={(0.5,1.1)}, anchor=south},
]

%\addplot+[black, densely dotted,mark=none] table [x index={7}, y index={4},col sep=comma] {data/simtraj-sl-noobs.csv};
\addplot+[mark=*, mark repeat={100}] table [x index={7}, y expr={sqrt(\thisrowno{1}^2+\thisrowno{3}^2)},col sep=comma, each nth point=10] {data/simtraj-sl-noobs.csv};
\addplot+[mark=square*, mark repeat={100}] table [x index={7}, y expr={sqrt(\thisrowno{1}^2+\thisrowno{3}^2)},col sep=comma, each nth point=10] {data/simtraj-bic-noobs.csv};
%\addplot+[black,mark=none] table [x index={7}, y expr={sqrt(\thisrowno{1}^2+\thisrowno{3}^2)},col sep=comma, each nth point=10] {data/simtraj-bic-noobs-nolim.csv};
%\addplot+[red,mark=square*, mark repeat={100}] table [x index={7}, y expr={sqrt(\thisrowno{1}^2+\thisrowno{3}^2)},col sep=comma, each nth point=10] {data/simtraj-sl-obs.csv};

\addplot+[densely dotted,mark=none,black] table [x index={0}, y index={1},col sep=comma, each nth point=10] {data/maxvel1g.csv};

\legend{Proposed,Kinematic,$1\, g$ limit}

\end{axis}
\end{tikzpicture}

==> figures/computtime.tikz <==
\begin{tikzpicture}
\begin{axis}[
	axis background/.style={%
		postaction={
			path picture={
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:45-5,0) rectangle (axis cs:45+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:92-5,0) rectangle (axis cs:92+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:189-5,0) rectangle (axis cs:189+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:353-5,0) rectangle (axis cs:353+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:429-5,0) rectangle (axis cs:429+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:258-5,0) rectangle (axis cs:258+5,120);
				\draw [draw=none,fill,fill opacity=0.3,red!60!yellow] (axis cs:567-5,0) rectangle (axis cs:567+5,120);
			}
		}
	},
	xmin=0, xmax=600,
	ymin=0, ymax=120, 
	xlabel=Longitudinal position (\SI{}{\meter}),
	ylabel=Comp. time (\SI{}{\milli\second}),
	legend pos=south east,
	legend columns=2
%	legend style={draw=none,legend columns=2, at={(0.5,0.1)}, anchor=south},
]

\addplot+[mark=*,mark repeat={100}] table [x index={0}, y expr={\thisrowno{1}/1000},col sep=comma] {data/comput-time-obs-kinnew.csv};
\addplot+[mark=square*,mark repeat={100}] table [x index={0}, y expr={\thisrowno{2}/1000},col sep=comma] {data/comput-time-obs-kinnew.csv};
 
\legend{Proposed, Kinematic}

\end{axis}
\end{tikzpicture}

==> figures/parabola.tikz <==
\begin{tikzpicture}

\draw (-7.5,5) .. controls (-11,6) and (-12.5,6.5) .. (-14,10.5);
\draw [rotate=-15] (-8.483,2.371) rectangle +(2,1);
\path [rotate=-40,xshift=-570,yshift=-50] 
(4,3) coordinate (P)
-- (6,-1) coordinate(Q)
-- (8,-1) coordinate(R)
-- (10,3) coordinate(S) -- cycle (P)--(R) (Q)--(S);
\draw [thick,,red,fill=red,fill opacity=0.2] (P) .. controls (Q) and (R) .. (S);
\draw  plot[] coordinates {(-11,10) (-10.5,9) (-10.5,8) (-9,7.5) (-8.3,7.85) (-8.65,8.85) (-10,8.85) (-10.3,9.85) (-11,10)};

\fill (-6.5,4.7) circle (0.1);
\node [above right] at (-6.5,5) {CoM};
\node at (-8,9.5) {Obstacle};
%\node [text width=1cm] at (-6,8) {Bounding parabola};
\node at (-15,8) {$\gamma_{ref}$};
\end{tikzpicture}

==> figures/real-traj.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=-50, xmax=90,
	ymin=-5, ymax=45, 
	axis equal,
	no markers
]

\addplot+[thick,black] table [x index={0}, y index={1},col sep=comma] {data/traj.csv};
\node at (axis cs:0,0) {$\blacktriangleright$};
\draw [draw=none,fill=red!60!yellow] (axis cs:44.46,1.0819) circle (2);
\draw [draw=none,fill=red!60!yellow] (axis cs:81.06,20.136) circle (2);
\draw [draw=none,fill=red!60!yellow] (axis cs:-6.34,40.389) circle (2);
\draw [draw=none,fill=red!60!yellow] (axis cs:-159.243,20.439) circle (2);
\draw [draw=none,fill=red!60!yellow] (axis cs:-113.406,-36.934) circle (1);
\draw [draw=none,fill=red!60!yellow] (axis cs:-74.71,39.0939) circle (1);
\draw [draw=none,fill=red!60!yellow] (axis cs:-94.49,-4.064) circle (1);
\addplot+[red] table [x index={0}, y index={2},col sep=comma] {data/simtraj-sl-obs.csv};

\end{axis}
\end{tikzpicture}

==> figures/variationcoeff.tikz <==
\begin{tikzpicture}
\begin{axis}[
%	xmin=, xmax=55,
%	ymin=0, ymax=1,
legend image code/.code={
	\draw[mark repeat=2,mark phase=2]
	plot coordinates {
		(0cm,0cm)
		(0.3cm,0cm)        %% default is (0.3cm,0cm)
		(0.6cm,0cm)         %% default is (0.6cm,0cm)
	};%
},
	xlabel=$v_{x,0}$ (\SI{}{\meter \per \second}),
	ylabel=\SI{}{\meter \per \second\squared},
	legend style={draw=none,legend columns=7, at={(0.5,1.1)}, anchor=south}
]


\addlegendimage{empty legend}
\addplot+[red,mark=o,mark indices={2,46,56,66,76,86},mark options={solid}] table [x index={0}, y index={4},col sep=comma] {data/variationcoeffs2msb.csv}; % axA
\addplot+[red,mark=square,mark indices={2,46,56,66,76,86},mark options={solid}] table [x index={0}, y index={7},col sep=comma] {data/variationcoeffs2msb.csv}; % axB
\addplot+[red,mark=x,mark indices={2,46,56,66,76,86},mark options={solid}] table [x index={0}, y index={10},col sep=comma] {data/variationcoeffs2msb.csv}; %axC

\addlegendimage{empty legend}
\addplot+[blue,densely dashed,mark=o,mark indices={2,50,60,70,80},mark options={solid}] table [x index={0}, y index={5},col sep=comma] {data/variationcoeffs2msb.csv}; % ayA
\addplot+[blue,densely dashed, mark=square,mark indices={2,20,50,60,70,80},mark options={solid}] table [x index={0}, y index={11},col sep=comma] {data/variationcoeffs2msb.csv}; % ayB

\legend{\hspace{-.6cm}$|a_X|$ :\hspace{0.8cm},$A$,$B$,$C$,\hspace{0.2cm} $a_Y$ :\hspace{0.8cm}, $A$, $B$}

\end{axis}
\end{tikzpicture}

==> figures/variationcoeffvy.tikz <==
\pgfplotsset{
	
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.3cm,0cm)        %% default is (0.3cm,0cm)
			(0.6cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}
\begin{axis}[
%	xmin=, xmax=55,
%	ymin=0, ymax=1,
	xlabel=$v_{y,0}/v_{x,0}$,
	ylabel=\SI{}{\meter \per \second\squared},
	ymin=-10.5,
	xticklabel style={/pgf/number format/fixed},
	ytick={-10,-5,0,5},
	mark repeat=4,
	legend style={draw=none,legend columns=6, at={(0.5,1.1)}, anchor=south}
]

\addlegendimage{empty legend}

\addplot+[solid,red,mark=o] table [x index={0}, y expr=\thisrowno{2},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[solid,red,mark=square,mark phase=3] table [x index={0}, y expr=\thisrowno{3},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[solid,red,mark=x] table [x index={0}, y expr=\thisrowno{4},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[solid,red,mark=diamond] table [x index={0}, y expr=\thisrowno{5},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[solid,red,mark=triangle,mark phase=3] table [x index={0}, y expr=\thisrowno{1},col sep=comma] {data/shapesvy20ms-ptsfull.csv};

\addlegendimage{empty legend}
\addplot+[densely dashed,blue,mark=o,] table [x index={0}, y expr=\thisrowno{7},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[densely dashed,blue,mark=square,mark phase=3] table [x index={0}, y expr=\thisrowno{8},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[densely dashed,blue,mark=x] table [x index={0}, y expr=\thisrowno{9},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[densely dashed,blue,mark=diamond] table [x index={0}, y expr=\thisrowno{10},col sep=comma] {data/shapesvy20ms-ptsfull.csv};
\addplot+[densely dashed,blue,mark=triangle,mark phase=3] table [x index={0}, y expr=\thisrowno{6},col sep=comma] {data/shapesvy20ms-ptsfull.csv};

\legend{\hspace{-.6cm}$a_X$ :\hspace{0.8cm},$A$, $B$, $C$, $D$, $E$,\hspace{-.6cm}$a_Y$ :\hspace{0.8cm},$A$, $B$, $C$, $D$, $E$}

\end{axis}
\end{tikzpicture}

==> figures/variationcoeffvyb.tikz <==
\pgfplotsset{
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.22cm,0cm)        %% default is (0.3cm,0cm)
			(0.44cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}
\begin{axis}[
%	xmin=, xmax=55,
%	ymin=0, ymax=1,
	xlabel=$v_x$ (\SI{}{\meter \per \second}),
%	ylabel=$a_Y$ (\SI{}{\meter \per \second\squared}),
	legend style={draw=none,legend columns=5, at={(0.5,1.1)}, anchor=south},
	no marks
]


\addplot+[thick] table [x index={2}, y index={7},col sep=comma] {data/shapesvy20ms-pts.csv};
\addplot+[thick] table [x index={3}, y index={8},col sep=comma] {data/shapesvy20ms-pts.csv};
\addplot+[thick] table [x index={4}, y index={9},col sep=comma] {data/shapesvy20ms-pts.csv};
\addplot+[thick] table [x index={5}, y index={10},col sep=comma] {data/shapesvy20ms-pts.csv};
\addplot+[thick] table [x index={1}, y index={6},col sep=comma] {data/shapesvy20ms-pts.csv};

\legend{$A$, $B$, $C$, $D$, $E$}

\end{axis}
\end{tikzpicture}

==> figures/variationcoeffvyreg.tikz <==
\pgfplotsset{
	
	legend image code/.code={
		\draw[mark repeat=2,mark phase=2]
		plot coordinates {
			(0cm,0cm)
			(0.3cm,0cm)        %% default is (0.3cm,0cm)
			(0.6cm,0cm)         %% default is (0.6cm,0cm)
		};%
	}
}
\begin{tikzpicture}
\begin{axis}[
%	xmin=, xmax=55,
%	ymin=0, ymax=1,
	xlabel=$v_{x,0}$ (\SI{}{\meter\per\second}),
	ylabel=$\gamma$,
%	mark repeat=2,
	legend style={draw=none,legend columns=6, at={(0.5,1.1)}, anchor=south}
]

\addlegendimage{empty legend}
\addplot+[solid,red,mark=o] table [x index={0}, y index={2},col sep=comma] {data/gamma.csv};
\addplot+[solid,red,mark=square] table [x index={0}, y index={3},col sep=comma] {data/gamma.csv};
\addplot+[solid,red,mark=x] table [x index={0}, y index={4},col sep=comma] {data/gamma.csv};
\addplot+[solid,red,mark=diamond] table [x index={0}, y index={5},col sep=comma] {data/gamma.csv};
\addplot+[solid,red,mark=triangle] table [x index={0}, y index={1},col sep=comma] {data/gamma.csv};
\addlegendimage{empty legend}
\addplot+[densely dashed,blue,mark=o] table [x index={0}, y index={7},col sep=comma] {data/gamma.csv};
\addplot+[densely dashed,blue,mark=square] table [x index={0}, y index={8},col sep=comma] {data/gamma.csv};
\addplot+[densely dashed,blue,mark=x] table [x index={0}, y index={9},col sep=comma] {data/gamma.csv};
\addplot+[densely dashed,blue,mark=diamond] table [x index={0}, y index={10},col sep=comma] {data/gamma.csv};
\addplot+[densely dashed,blue,mark=triangle] table [x index={0}, y index={6},col sep=comma] {data/gamma.csv};

\legend{\hspace{-.6cm}$X$ :\hspace{0.8cm},$A$, $B$, $C$, $D$, $E$, \hspace{-.6cm}$Y$ :\hspace{0.8cm},$A$, $B$, $C$, $D$, $E$}

\end{axis}
\end{tikzpicture}
